Near-Optimal Dynamic Matching via Coarsening with Application to Heart Transplantation

Online matching has been a mainstay in domains such as Internet advertising and organ allocation, but practical algorithms often lack strong theoretical guarantees. We take an important step toward addressing this by developing new online matching algorithms based on a coarsening approach. Although coarsening typically implies a loss of granularity, we show that, to the contrary, aggregating offline nodes into capacitated clusters can yield near-optimal theoretical guarantees. We apply our methodology to heart transplant allocation to develop theoretically grounded policies based on structural properties of historical data. Furthermore, in simulations based on real data, our policy closely matches the performance of the omniscient benchmark, achieving competitive ratio 0.91, drastically higher than the US status quo policy's 0.51. Our work bridges the gap between data-driven heuristics and pessimistic theoretical lower bounds.

==> tikz/visualization.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth,
    patient/.style={circle, fill=patientblue, inner sep=0pt, minimum size=0.15cm},
    % Donor is just a coordinate holder
    donor/.style={inner sep=0pt, minimum size=0pt},
    cluster/.style={circle, draw=patientblue!50, fill=clustergray, thick, minimum size=2.5cm, align=center},
    donortype/.style={rounded corners, draw=donorred!80, fill=white, thick, minimum width=2cm, minimum height=1cm, align=center},
    edge_weight/.style={midway, fill=white, inner sep=1pt, text=edgegreen, font=\footnotesize\bfseries}
]

% --- 1. The Timeline (Online Arrivals) ---
\draw[->, thick, gray] (-4, 4) -- (-4, -4.5) node[below] {Time};

% --- DONOR HEARTS (Complex Pic) ---
\node[
  donor,
  label={left:$t_1$}
] (d1) at (-4, 3)
  {\tikz{\pic[scale=0.06]{complexheart};}};

\node[
  donor,
  label={left:$t_2$}
] (d2) at (-4, 1.5)
  {\tikz{\pic[scale=0.06]{complexheart};}};

\node[
  donor,
  label={left:$t_3$}
] (d3) at (-4, -1)
  {\tikz{\pic[scale=0.06]{complexheart};}};

\node[
  donor,
  label={left:$t_4$}
] (d4) at (-4, -3)
  {\tikz{\pic[scale=0.06]{complexheart};}};


\node[align=center, font=\bfseries\small] at (-4, 4.5) {Online donor\\arrivals};

% --- 2. The Abstraction Layer (Donor Types) ---
\node[donortype] (typeA) at (-1, 2) {\scriptsize{Donor type A}};
\node[donortype] (typeB) at (-1, -2) {\scriptsize{Donor type B}};

% Mapping actual donors to types
\draw[dashed, gray] (d1) -- (typeA);
\draw[dashed, gray] (d2) -- (typeB);
\draw[dashed, gray] (d3) -- (typeA);
\draw[dashed, gray] (d4) -- (typeB);

% --- 3. The Patient Clusters (Offline Side) ---

% Cluster 1
\node[cluster] (c1) at (4, 2.5) {};
\node[above=0.1cm of c1, text=patientblue, font=\bfseries] {Patient cluster 1};

% Patients inside Cluster 1 (Dots)
\foreach \x/\y in {3.7/3.2, 4.3/2.5, 4.0/1.8} {
    \node[patient] at (\x,\y) {};
}

% Cluster 2
\node[cluster] (c2) at (4, -2.5) {};
\node[above=0.1cm of c2, text=patientblue, font=\bfseries] {Patient cluster 2};

% Patients inside Cluster 2
\foreach \x/\y in {3.8/-2.2, 4.5/-2.7, 3.6/-2.8} {
    \node[patient] at (\x,\y) {};
}

% --- 4. The Matching Edges ---

% Edges from Donor Types to Clusters
\draw[->, thick, edgegreen] (typeA.east) -- (c1.west) node[edge_weight, above=2pt] {High benefit};
\draw[->, thick, gray!50] (typeA.east) -- (c2.west);

\draw[->, thick, edgegreen] (typeB.east) -- (c2.west) node[edge_weight, below=2pt] {};
\draw[->, thick, gray!50] (typeB.east) -- (c1.west) node[midway, fill=white, inner sep=1pt, text=gray, font=\footnotesize] {Incompatible};

\end{tikzpicture}
